On Double Groups and the Poincar\'e group

In [22], Crane and Sheppard considered the structure of the Poincare group as a 2-Group, and derived important information about its representations in a 2-Category suited for representations of non-compact 2-groups, following a lead of [23]. In this paper, starting from the position that the most natural structure to describe cobordisms with corners, as in the recently published work of A. Voronov [27], is the cubical approach to higher category theory of Ehreshman, we explore some possibilities given by double groups to build TQFTs. Our main theorem is an extension of the work of [4], where we prove a theorem on the structure of maximally exclusive double groups. This result gives a presentation of the Poincar\'e group where the distinction between boosts, rotations and translations is part of the structure, from which a TQFT could be build with space and spacetime transformations kept separate. This article drafts a program that will hopefully yield new state sum models of physical interest.

==> PDFs/Cc001.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc001.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{114.16202393pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.82317842)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc001.pdf}}%
    \put(0.27031419,0.73067331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cat{Set}}}}%
    \put(0.56479739,0.4372566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\imath$}}}%
    \put(0.28695731,0.50361982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_b$}}}%
    \put(0.28695731,0.32222747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lind{b}\pi$}}}%
    \put(0.30376926,0.43548706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ$}}}%
    \put(0.58160935,0.51423791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.58197889,0.32311229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.44445911,0.46468686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.73999609,0.44875973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.07194093,0.41513581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc002.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc002.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{76.37670898pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.92598174)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc002.pdf}}%
    \put(0.49308161,0.88799159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_b$}}}%
    \put(-0.00149342,0.45591452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lind{b}\pi$}}}%
    \put(0.51717535,0.00028642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.98066738,0.45701923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.12618257,0.89322878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.92305824,0.87227999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.12962265,0.0578956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.91782104,0.0578956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc002i.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc002'.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{107.15247803pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.84875673)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc002i.pdf}}%
    \put(0.86554868,0.59994914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_b$}}}%
    \put(0.49190577,0.58364989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lind{b}\pi$}}}%
    \put(0.52373287,0.21533099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.92009382,0.21620915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.67793802,0.8254109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.984616,0.43829132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.42921127,0.44380759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.71428063,0.00035004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(-0.00195399,0.33294318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.61967249,0.42629715){\color[rgb]{0.30588235,0.4,0.82745098}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.24338628,0.50753701){\color[rgb]{0.30588235,0.4,0.82745098}\rotatebox{34.03405899}{\makebox(0,0)[lb]{\smash{$f\ulcorner g$}}}}%
    \put(0.28443971,0.41309902){\color[rgb]{0.30588235,0.4,0.82745098}\makebox(0,0)[lb]{\smash{$f$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc003i.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc003'.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{389.4855957pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.18351703)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc003i.pdf}}%
    \put(0.0994796,0.17570853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\imath$}}}%
    \put(0.10420432,0.00163277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ib_a$}}}%
    \put(0.19509346,0.09119642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.03215355,0.17519503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.18379647,0.17262755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.02820667,0.01292973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.18276952,0.01292973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(-0.00029285,0.09444459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id_a$}}}%
    \put(0.35492969,0.17570853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\imath $}}}%
    \put(0.37197826,0.00163277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ib_a$}}}%
    \put(0.46286739,0.09119642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.29992749,0.17519503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.45157041,0.17262755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.29598065,0.01292973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.45054345,0.01292973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.26850812,0.09444459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id_a$}}}%
    \put(0.90059508,0.1760673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ$}}}%
    \put(0.80361076,0.09133855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lind{b}\pi$}}}%
    \put(0.9053198,0.00199153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.99620892,0.09155518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.82864753,0.1770943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.98491194,0.17298631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.82932211,0.01328847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.98388499,0.01328847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.63387622,0.1760673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_b$}}}%
    \put(0.53689186,0.09133855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ$}}}%
    \put(0.63860093,0.00199153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.72949006,0.09155518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.56192863,0.1770943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.71819308,0.17298631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.56260321,0.01328847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.71716613,0.01328847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc003ii.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc003''.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{292.91044922pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.24352536)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc003ii.pdf}}%
    \put(0.84118046,0.2336194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ\ulcorner\pi_b$}}}%
    \put(0.71221956,0.12095484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lind{b}\pi\ulcorner\circ$}}}%
    \put(0.84746296,0.00214934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$circ$}}}%
    \put(0.96831903,0.1212429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ$}}}%
    \put(0.74551117,0.234985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0.95329734,0.22952259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.74640817,0.01717098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.95193178,0.01717098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.08038596,0.23364116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id_b\ulcorner t\imath$}}}%
    \put(0.1290022,0.00217112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ib_b$}}}%
    \put(0.24985822,0.12126468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ$}}}%
    \put(0.03319564,0.23295833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.23483658,0.22954435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.02794741,0.01719271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.23347098,0.01719271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(-0.0003894,0.12558379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id_b$}}}%
    \put(0.43917765,0.23364116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\imath \ulcorner id_b$}}}%
    \put(0.49120785,0.00217112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ib_b$}}}%
    \put(0.61206393,0.12126468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ$}}}%
    \put(0.39540126,0.23295833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.59704223,0.22954435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.39015311,0.01719271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.59567668,0.01719271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.35293982,0.12558379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id_b$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc004.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc004.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{233.80297852pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.41307744)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc004.pdf}}%
    \put(0.33256446,0.40328019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.00066108,0.40328019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.66617868,0.40328019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.16850571,0.18678239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.05216844,0.28430039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.27457791,0.2854933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.37539602,0.28430039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.62701142,0.2854933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.99294951,0.40328019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.82546906,0.18678239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.71426435,0.28430039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.95378224,0.2854933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.43096384,0.0003208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n-1 times}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc005.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc005.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{114.2105957pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.6697087)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc005.pdf}}%
    \put(0.270457,0.57601713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cat{Set}}}}%
    \put(0.56481496,0.2827252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\imath$}}}%
    \put(0.26498144,0.28095642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ$}}}%
    \put(0.58161977,0.35967377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.58198915,0.16862944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.44452786,0.3101438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.73993915,0.29422344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.07216811,0.26061382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc006.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc006.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{114.16202393pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.82317842)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc006.pdf}}%
    \put(0.27031419,0.73067331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cat{Set}}}}%
    \put(0.56479739,0.4372566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\imath$}}}%
    \put(0.30376926,0.43548706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ$}}}%
    \put(0.44445911,0.46468686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.73999609,0.44875973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast$}}}%
    \put(0.07194093,0.41513581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc007.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc007.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{172.78602295pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.5496641)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc007.pdf}}%
    \put(0.69133066,0.34253615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cat{C}}}}%
    \put(0.29378512,0.29856858){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.29378512,0.10060537){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$F_0$}}}%
    \put(0.29378512,0.44325605){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$F_2$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc008i.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc008'.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{355.0782959pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.19865337)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc008i.pdf}}%
    \put(0.08663304,0.19160827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.10646022,0.00179098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_0$}}}%
    \put(0.20615653,0.10003339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s'}}}%
    \put(0.02742767,0.19217152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.19376491,0.18935524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.02309832,0.01418261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.19263839,0.01418261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a'}}}%
    \put(-0.00027723,0.10086947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.33516111,0.19160827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.3549883,0.00179097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_0$}}}%
    \put(0.4546846,0.10003339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t'}}}%
    \put(0.27595575,0.19217152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.44229298,0.18935524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.2716264,0.01418261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.44116647,0.01418261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a'}}}%
    \put(0.24825085,0.10086947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.58687546,0.19160827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_2$}}}%
    \put(0.60670265,0.00179097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.70020311,0.10057905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{b'}$}}}%
    \put(0.52767007,0.19217152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.69400732,0.18935524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'_2$}}}%
    \put(0.52334074,0.01418261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.69288081,0.01418261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.49996517,0.10057905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_b$}}}%
    \put(0.82903103,0.19160827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_2$}}}%
    \put(0.84885817,0.00179097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.94855451,0.10063185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lind{b'}\pi$}}}%
    \put(0.76982564,0.19217152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.93616285,0.18935524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'_2$}}}%
    \put(0.76549626,0.01418261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.93503638,0.01418261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.7421207,0.10063185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lind{b}\pi$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc008ii.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc008''.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{170.25656738pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.4143012)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc008ii.pdf}}%
    \put(0.18058561,0.3996083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.22193617,0.00373515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_0$}}}%
    \put(0.42985761,0.20862447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\imath'$}}}%
    \put(0.05710996,0.40078299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.40401428,0.39490951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.04808088,0.02957853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.40166489,0.02957853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a'}}}%
    \put(-0.00066995,0.21036816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\imath$}}}%
    \put(0.70554803,0.3996083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_2$}}}%
    \put(0.74689859,0.00373515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.94189832,0.20976246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ'$}}}%
    \put(0.58207233,0.40078299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.9289767,0.39490951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'_2$}}}%
    \put(0.5730433,0.02957853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.92662731,0.02957853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.52429243,0.20976246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc009.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc009.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{129.37608643pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.8709884)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc009.pdf}}%
    \put(0.88405472,0.66491979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{b'}$}}}%
    \put(0.57459441,0.65142035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lind{b'}\pi$}}}%
    \put(0.6009544,0.34636952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t'}}}%
    \put(0.92923035,0.34709683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s'}}}%
    \put(0.72867092,0.85165281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'_2$}}}%
    \put(0.98266922,0.53103079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.53940868,0.5355995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.75877077,0.16831698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a'}}}%
    \put(0.34302769,0.4968927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_b$}}}%
    \put(0.03356739,0.48339326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lind{b}\pi$}}}%
    \put(0.05992738,0.17834243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.38820333,0.17906974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0.1876439,0.68362572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.4416422,0.36300369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(-0.00161834,0.36757241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.21774375,0.00028989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.6939234,0.46088209){\color[rgb]{0.30588235,0.4,0.82745098}\rotatebox{18.30494709}{\makebox(0,0)[lb]{\smash{$F_1$}}}}%
    \put(0.21933801,0.436148){\color[rgb]{0.30588235,0.4,0.82745098}\rotatebox{18.30494709}{\makebox(0,0)[lb]{\smash{$F_1$}}}}%
    \put(0.44503658,0.73914062){\color[rgb]{0.30588235,0.4,0.82745098}\rotatebox{18.30494709}{\makebox(0,0)[lb]{\smash{!}}}}%
    \put(0.45276602,0.14552239){\color[rgb]{0.30588235,0.4,0.82745098}\rotatebox{18.30494709}{\makebox(0,0)[lb]{\smash{$F_0$}}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc010.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc010.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{172.84611816pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.71479737)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc010.pdf}}%
    \put(0.69148397,0.50763207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cat{Set}}}}%
    \put(0.26432267,0.4950867){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.27546782,0.36174043){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$G_1$}}}%
    \put(0.32744038,0.25201855){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$F_0$}}}%
    \put(0.38819559,0.12724209){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$G_0$}}}%
    \put(0.40687246,0.31324311){\color[rgb]{0.35686275,0.71764706,0.29803922}\makebox(0,0)[lb]{\smash{$\omega$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc011.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc011.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{248.66452637pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.28243373)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc011.pdf}}%
    \put(0.0840768,0.27237374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.12134729,0.16045827){\color[rgb]{0,0,0}\rotatebox{0.17897684}{\makebox(0,0)[lb]{\smash{$F_0$}}}}%
    \put(0.25474929,0.14161021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(-0.00046498,0.27317803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.23705479,0.26915655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.23544619,0.01902035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a'}}}%
    \put(0.43896024,0.27237374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.47939764,0.16028778){\color[rgb]{0,0,0}\rotatebox{-1.29319131}{\makebox(0,0)[lb]{\smash{$G_0$}}}}%
    \put(0.60963274,0.14161021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(0.35441847,0.27317803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.59193823,0.26915655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.59032964,0.01902036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a'}}}%
    \put(0.7983935,0.27237374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_1\ulcorner t\omega$}}}%
    \put(0.82670555,0.00132582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ$}}}%
    \put(0.96021871,0.14238937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circ'$}}}%
    \put(0.71385169,0.27317803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.95137149,0.26915655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'_2$}}}%
    \put(0.68997515,0.01258599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'_2$}}}%
    \put(0.94976289,0.01902036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.73380867,0.14238937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s\omega\ulcorner G_1$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc012.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc012.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{129.37608643pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.8709884)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc012.pdf}}%
    \put(0.88405472,0.66491979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{b'}$}}}%
    \put(0.57459441,0.65142035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lind{b'}\pi$}}}%
    \put(0.6009544,0.34636952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t'}}}%
    \put(0.92923035,0.34709683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s'}}}%
    \put(0.72867092,0.85165281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b'_2$}}}%
    \put(0.98266922,0.53103079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.53940868,0.5355995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b'}}}%
    \put(0.75877077,0.16831698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a'}}}%
    \put(0.05992738,0.17834247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t}}}%
    \put(-0.00161835,0.36757246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.21774375,0.00028992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.67694324,0.47710027){\color[rgb]{0.30588235,0.4,0.82745098}\rotatebox{9.35614571}{\makebox(0,0)[lb]{\smash{$t\omega$}}}}%
    \put(0.21933801,0.436148){\color[rgb]{0.30588235,0.4,0.82745098}\rotatebox{18.30494763}{\makebox(0,0)[lb]{\smash{$F_1$}}}}%
    \put(0.45276604,0.14552237){\color[rgb]{0.30588235,0.4,0.82745098}\rotatebox{18.30494763}{\makebox(0,0)[lb]{\smash{$F_0$}}}}%
    \put(0.50773323,0.26067997){\color[rgb]{0.35686275,0.71764706,0.29803922}\rotatebox{30.95956283}{\makebox(0,0)[lb]{\smash{$\omega$}}}}%
    \put(0.25244977,0.53707382){\color[rgb]{0.30588235,0.4,0.82745098}\rotatebox{32.5140652}{\makebox(0,0)[lb]{\smash{$F_1\ulcorner t\omega$}}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc013.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc013.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{146.35198975pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.55258394)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc013.pdf}}%
    \put(0.16033308,0.44244841){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.17349584,0.28496245){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$G_1$}}}%
    \put(0.234877,0.1553776){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$F_0$}}}%
    \put(0.30663073,0.00801282){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$G_0$}}}%
    \put(0.32868869,0.22768565){\color[rgb]{0.35686275,0.71764706,0.29803922}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.60759651,0.44244842){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$H_1$}}}%
    \put(0.62075918,0.28496245){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.68214034,0.1553776){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$H_0$}}}%
    \put(0.75389407,0.00801282){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$L_0$}}}%
    \put(0.77595199,0.22768565){\color[rgb]{0.35686275,0.71764706,0.29803922}\makebox(0,0)[lb]{\smash{$\theta$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc015.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc015.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{57.42687378pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc015.pdf}}%
  \end{picture}%
\endgroup


==> PDFs/Cc015i.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc015'.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{57.42687378pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc015i.pdf}}%
    \put(0.46668041,1.06570314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(1.11446083,0.52067577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
    \put(-0.22289216,0.48757662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0.48459723,-0.18109986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{j}}}%
    \put(0.32737286,0.58509205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc016.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc016.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{111.72687988pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.99989369)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc016.pdf}}%
  \end{picture}%
\endgroup


==> PDFs/Cc017.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc017.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{166.70477295pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.43981941)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc017.pdf}}%
    \put(-0.00053425,0.24835996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.06393914,0.3959701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.06563581,0.06511977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.54070899,0.42142013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.91227941,0.41802679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{a}$}}}%
    \put(0.53222563,0.0040397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{b}$}}}%
    \put(0.43842654,0.22884826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{f}$}}}%
    \put(0.91227941,0.22969659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{f}$}}}%
    \put(0.90888601,0.0040397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{b}$}}}%
    \put(0.68492585,0.42481347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{a}$}}}%
    \put(0.68492585,0.03457974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{b}$}}}%
    \put(0.68492585,0.23308994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{f}$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc018.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc018.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{153.58757324pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.11177165)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc018.pdf}}%
    \put(0.48359095,1.09548412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{c}$}}}%
    \put(0.88689548,1.09548412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{c}$}}}%
    \put(0.4717787,0.65678123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{d}$}}}%
    \put(0.4715394,0.88646558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{g}$}}}%
    \put(0.83350574,0.88738636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{g}$}}}%
    \put(0.88321226,0.65678123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{d}$}}}%
    \put(0.63100934,1.06683597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{c}$}}}%
    \put(0.64012471,0.66850092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{d}$}}}%
    \put(0.64012471,0.89106952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{g}$}}}%
    \put(0.0877256,1.09548412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.0877256,0.65678123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{b}$}}}%
    \put(0.10953094,0.88646558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{f}$}}}%
    \put(0.27360669,0.88646558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{A}$}}}%
    \put(0.27881544,1.06423159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{h}$}}}%
    \put(0.28011763,0.70756659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{k}$}}}%
    \put(0.87952915,0.43136788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{c}$}}}%
    \put(0.08581127,0.43136788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.86955845,0.00438469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{d}$}}}%
    \put(0.90478762,0.19288412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{g}$}}}%
    \put(-0.00074266,0.22327015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{f}$}}}%
    \put(0.47622468,0.00438469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{d}$}}}%
    \put(0.26260227,0.43136788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{a}$}}}%
    \put(0.27365171,0.00438469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{b}$}}}%
    \put(0.25523595,0.22695326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{f}$}}}%
    \put(0.51312895,0.43136788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{a}$}}}%
    \put(0.0877256,0.00438469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{b}$}}}%
    \put(0.39491396,0.202092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{f}$}}}%
    \put(0.65828785,0.22234932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{A}$}}}%
    \put(0.66545324,0.43136788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{h}$}}}%
    \put(0.63230492,0.00438469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{k}$}}}%
    \put(0.51133558,0.54171054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc020i.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc020'.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{229.15664063pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.31995579)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc020i.pdf}}%
    \put(0.63012312,0.30657088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.90042976,0.30410228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{b}$}}}%
    \put(0.62395173,0.00293876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{a}$}}}%
    \put(0.90042976,0.16709758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{b}$}}}%
    \put(0.89796116,0.00293876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{b}$}}}%
    \put(0.73503669,0.30903941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{f}$}}}%
    \put(0.73503669,0.02515574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{f}$}}}%
    \put(0.73503669,0.16956611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{f}$}}}%
    \put(-0.00050457,0.18288264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.26980208,0.18041407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.13102833,0.18535117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.56441506,0.16709758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{a}$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc020ii.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc020''.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{204.35639648pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.62337353)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc020ii.pdf}}%
    \put(0.34213939,0.31405639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{c}$}}}%
    \put(0.34083958,0.00964611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{c}$}}}%
    \put(0.01198119,0.32249063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{d}$}}}%
    \put(0.18460444,0.32267048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{g}$}}}%
    \put(0.18399667,0.04932859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{g}$}}}%
    \put(0.01068139,0.01197079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{d}$}}}%
    \put(0.29926087,0.18191407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{c}$}}}%
    \put(-0.00055816,0.17461976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{d}$}}}%
    \put(0.16671711,0.17461976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{g}$}}}%
    \put(0.34169593,0.61113236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.01198119,0.61113236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.18679119,0.59693091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{f}$}}}%
    \put(0.18373281,0.47055856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{A}$}}}%
    \put(0.31820756,0.46751549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{h}$}}}%
    \put(0.05059331,0.46698027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{k}$}}}%
    \put(0.90148185,0.00329541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{c}$}}}%
    \put(0.90233819,0.6006841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.58013184,0.01034556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{d}$}}}%
    \put(0.74235419,0.00442081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{g}$}}}%
    \put(0.74812552,0.60626494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{f}$}}}%
    \put(0.57425975,0.3098771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{d}$}}}%
    \put(0.88143417,0.44690972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{c}$}}}%
    \put(0.56008409,0.43816186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{b}$}}}%
    \put(0.72954614,0.45418932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{f}$}}}%
    \put(0.92844151,0.30856549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{a}$}}}%
    \put(0.58143164,0.59924536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{b}$}}}%
    \put(0.75146126,0.34381382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{f}$}}}%
    \put(0.74307523,0.18000218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{A}$}}}%
    \put(0.90103839,0.18038197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{h}$}}}%
    \put(0.60112761,0.18322895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{k}$}}}%
    \put(0.48960072,0.31112039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc022c.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc022c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{166.70477295pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.43981941)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc022c.pdf}}%
    \put(0.06873804,0.22560905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.54070899,0.42142013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.91227941,0.41802679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{a}$}}}%
    \put(0.53222563,0.0040397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{a}$}}}%
    \put(0.43842655,0.22884826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\Sp{a}$}}}%
    \put(0.91227941,0.22969659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta\Sp{a}$}}}%
    \put(0.90888601,0.0040397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{a}$}}}%
    \put(0.68492585,0.42481347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{a}$}}}%
    \put(0.68492585,0.03457974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega\Sp{a}$}}}%
    \put(0.68492585,0.23308994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond\Sp{a}$}}}%
  \end{picture}%
\endgroup


==> PDFs/Cc022ci.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cc022c'.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{329.16320801pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.89049922)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Cc022ci.pdf}}%
    \put(0.02059094,0.37898293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.03732393,0.28456134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\Sp{a}$}}}%
    \put(0.20801177,0.28456134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\Sp{b}$}}}%
    \put(0.12479353,0.366427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{f}$}}}%
    \put(0.12479353,0.28456134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\Sp{f}$}}}%
    \put(0.21690429,0.37928673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.41327276,0.377564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{b}$}}}%
    \put(0.37637548,0.28456134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta\Sp{b}$}}}%
    \put(0.2901192,0.3658194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{b}$}}}%
    \put(0.2901192,0.28456134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond\Sp{b}$}}}%
    \put(0.00904652,0.20179135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{a}$}}}%
    \put(0.04727184,0.00205082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{c}$}}}%
    \put(0.05008355,0.12086387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{k}$}}}%
    \put(0.21773337,0.12086387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{l}$}}}%
    \put(0.12479353,0.20017222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{f}$}}}%
    \put(0.12479353,0.03456799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{g}$}}}%
    \put(0.12479353,0.12086387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{\beta}$}}}%
    \put(0.24850877,0.16776563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{b}$}}}%
    \put(0.41353924,0.20179135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{b}$}}}%
    \put(0.21259752,0.00205082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{d}$}}}%
    \put(0.38062865,0.12086387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{l}$}}}%
    \put(0.41353924,0.00205082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{d}$}}}%
    \put(0.2901192,0.19986842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega\Sp{b}$}}}%
    \put(0.2901192,0.0357831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega\Sp{d}$}}}%
    \put(0.2901192,0.12086387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega\Sp{l}$}}}%
    \put(0.02059094,0.88146924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.03732393,0.78704765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{k}$}}}%
    \put(0.22001635,0.78704765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{l}$}}}%
    \put(0.12479353,0.8689133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{f}$}}}%
    \put(0.12479353,0.78704765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{A}$}}}%
    \put(0.21690429,0.88177304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{b}$}}}%
    \put(0.41300628,0.8800503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{b}$}}}%
    \put(0.3812363,0.78704765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{l}$}}}%
    \put(0.2901192,0.8683057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{b}$}}}%
    \put(0.2901192,0.78704765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{l}$}}}%
    \put(0.00904652,0.70427765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{c}$}}}%
    \put(0.04727184,0.50453713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{c}$}}}%
    \put(0.05008355,0.62335017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\Sp{c}$}}}%
    \put(0.21773337,0.62335017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\Sp{d}$}}}%
    \put(0.12479353,0.70265852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{g}$}}}%
    \put(0.12479353,0.53705429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{g}$}}}%
    \put(0.12479353,0.62335017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\Sp{g}$}}}%
    \put(0.25336957,0.67025194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{d}$}}}%
    \put(0.41300628,0.70427765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{d}$}}}%
    \put(0.21259752,0.50453713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{d}$}}}%
    \put(0.38062865,0.62335017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta\Sp{d}$}}}%
    \put(0.41353924,0.50453713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{d}$}}}%
    \put(0.2901192,0.70235472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{d}$}}}%
    \put(0.2901192,0.53826941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega\Sp{d}$}}}%
    \put(0.2901192,0.62335017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond\Sp{d}$}}}%
    \put(0.55447217,0.88146924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.57120515,0.78704765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{k}$}}}%
    \put(0.75389757,0.78704765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{k}$}}}%
    \put(0.65867475,0.8689133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{a}$}}}%
    \put(0.65867475,0.78704765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{k}$}}}%
    \put(0.75078551,0.88177304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{a}$}}}%
    \put(0.9491432,0.8800503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{b}$}}}%
    \put(0.91511753,0.78704765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{l}$}}}%
    \put(0.82400043,0.8683057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{f}$}}}%
    \put(0.82400043,0.78704765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{A}$}}}%
    \put(0.54292775,0.70427765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{c}$}}}%
    \put(0.58115307,0.50453713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{c}$}}}%
    \put(0.58396478,0.62335017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\Sp{c}$}}}%
    \put(0.7516146,0.62335017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta\Sp{c}$}}}%
    \put(0.65867475,0.70265852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{c}$}}}%
    \put(0.65867475,0.53705429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega\Sp{c}$}}}%
    \put(0.65867475,0.62335017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond\Sp{c}$}}}%
    \put(0.7872508,0.67025194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{c}$}}}%
    \put(0.9491432,0.70427765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{d}$}}}%
    \put(0.74647875,0.50453713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{c}$}}}%
    \put(0.91450988,0.62335017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta\Sp{d}$}}}%
    \put(0.94940967,0.50453713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{d}$}}}%
    \put(0.82400043,0.70235472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{g}$}}}%
    \put(0.82400043,0.53826941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{g}$}}}%
    \put(0.82400043,0.62335017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta\Sp{g}$}}}%
    \put(0.55447217,0.37837534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.57120515,0.28395375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\Sp{a}$}}}%
    \put(0.75389757,0.28395375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta\Sp{a}$}}}%
    \put(0.65867475,0.36581941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{a}$}}}%
    \put(0.65867475,0.28395375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diamond\Sp{a}$}}}%
    \put(0.75078551,0.37867914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{a}$}}}%
    \put(0.9491432,0.37695641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{b}$}}}%
    \put(0.91511753,0.28395375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta\Sp{l}$}}}%
    \put(0.82400043,0.36521181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G\Sp{f}$}}}%
    \put(0.82400043,0.28395375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta\Sp{f}$}}}%
    \put(0.54292775,0.20118376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{a}$}}}%
    \put(0.58115307,0.00144323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{c}$}}}%
    \put(0.58396478,0.12025628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J\Sp{k}$}}}%
    \put(0.7516146,0.12025628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{k}$}}}%
    \put(0.65867475,0.19956463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega\Sp{c}$}}}%
    \put(0.65867475,0.0339604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega\Sp{c}$}}}%
    \put(0.65867475,0.12025628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega\Sp{k}$}}}%
    \put(0.7872508,0.16715804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{a}$}}}%
    \put(0.94940967,0.20118376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{b}$}}}%
    \put(0.74647875,0.00144323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{c}$}}}%
    \put(0.91450988,0.12025628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{l}$}}}%
    \put(0.94940967,0.00144323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{d}$}}}%
    \put(0.82400043,0.19926083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{f}$}}}%
    \put(0.82400043,0.03517551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{g}$}}}%
    \put(0.82400043,0.12025628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H\Sp{A}$}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_00.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_00.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{175.49194336pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.72522255)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_00.pdf}}%
    \put(0.61578671,0.00042734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.9821039,0.00042734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.79782091,0.14001454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{bc}$}}}%
    \put(0.25755891,0.00042734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.43959254,0.14001455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{ab}$}}}%
    \put(0.61578671,0.47473156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.9821039,0.47473156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.25755891,0.47473156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.68943436,0.32694757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi$}}}%
    \put(0.65287113,0.16443571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{bb}$}}}%
    \put(-0.0012999,0.56179723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(-0.02662603,0.10821506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\blacksquare G$}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_001.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_001.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{216.49418945pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.13861721)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_001.pdf}}%
    \put(0.45423933,0.00034643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.68783188,0.00034643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.98477157,0.00034643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(-0.00106816,0.00034643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.29587153,0.00034643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.36952491,0.03167356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.52789276,0.0699458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_f$}}}%
    \put(0.82879164,0.11745613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.14649024,0.11349694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_002.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_002.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{201.73945313pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.53350952)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_002.pdf}}%
    \put(0.73759686,0.098953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cat{Set}}}}%
    \put(0.28895091,0.30965338){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.32152476,0.13868522){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{id}}}%
    \put(0.25354457,0.43074296){\color[rgb]{0.7372549,0.14117647,0.14117647}\makebox(0,0)[lb]{\smash{$\Phi\ulcorner \Phi$}}}%
    \put(0.13146513,0.07596676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_0$}}}%
    \put(0.08751956,0.27565858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_1$}}}%
    \put(0.46711729,0.07596676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_0$}}}%
    \put(0.53378899,0.28703032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_\bullet\,\Lind{t}\!\times_s\blacksquare G$}}}%
    \put(0.53378899,0.40119481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(G_\bullet\,\Lind{t}\!\times_s\blacksquare G)_2
$}}}%
    \put(0.027433,0.425875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_1\,\Lind{t}\!\times_s G_1$}}}%
    \put(0.09745089,0.19038733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.23548896,0.19038733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.10815581,0.33848763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.43405747,0.33840437){\color[rgb]{0,0,0.54901961}\makebox(0,0)[lb]{\smash{$\#$}}}%
    \put(0.43280721,0.18765366){\color[rgb]{0,0,0.54901961}\makebox(0,0)[lb]{\smash{$\imath'$}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_003.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_003.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{279.20405273pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.10748347)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_003.pdf}}%
    \put(0.57737795,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.75850509,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.98875145,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.22433356,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.45457991,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.51169058,0.0245596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.63448865,0.05423581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\vec{ab},\vec{bc}}$}}}%
    \put(0.86780496,0.09107522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.33875,0.08800527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(-0.00082826,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.11358782,0.08800527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_004.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_004.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{279.20405273pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.10748347)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_004.pdf}}%
    \put(0.57737795,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.75850509,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.98875145,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.30103457,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.48750346,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.51169058,0.0245596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.61422801,0.05423581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{ab}\neg u$}}}%
    \put(0.86780496,0.09107522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.07587278,0.00026862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.19028884,0.08800527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.38495228,0.0520988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_005.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_005.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{306.209375pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.32892688)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_005.pdf}}%
    \put(0.24185277,0.23116756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.40700588,0.23116756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.61694624,0.23116756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.20176004,0.25424935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:=}}}%
    \put(0.30712232,0.28037526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.50666634,0.31396571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.40721296,0.12032471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.57236607,0.12032471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.78230646,0.12032471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.24365133,0.12032471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.44081312,0.16953241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a\neg v$}}}%
    \put(0.67202653,0.20312285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.29971499,0.16758385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.77567648,0.23116756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.98561692,0.23116756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.67975121,0.28037526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.87533694,0.31396571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.9897435,0.12032471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.88195002,0.20032365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.40721296,0.00024493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.24365133,0.00024493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.44081312,0.04945263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a\neg v$}}}%
    \put(0.29971499,0.04750407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.9477404,0.00024493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.83994696,0.08024386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.57048079,0.00024493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.73563334,0.00024493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.60408041,0.04945263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{a,b,c}$}}}%
    \put(-0.000745,0.25704855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{a,b}\#v_{b,c}$}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_006.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_006.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{193.01126709pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.61265385)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_006.pdf}}%
    \put(0.58055913,0.42563487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(-0.00119812,0.42563487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.33186899,0.42563487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.68410831,0.50370212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.43150809,0.50370212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.58055913,0.42563487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.84331216,0.42563487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.91871534,0.21516528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.15691165,0.34652323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.73632915,0.29014117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.48995201,0.34208234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(-0.00119812,0.21516528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.33186905,0.21516528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.66096469,0.21516528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.1642938,0.1273745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(-0.00119812,0.00045737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.32179215,0.00038856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.65485936,0.00038856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c}}}%
    \put(0.47990196,0.13174638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.98395493,0.00038856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d}}}%
    \put(0.81294232,0.1273055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.15691165,0.5577634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_007.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_007.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{331.00205078pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.09066357)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_007.pdf}}%
    \put(0.00172632,0.00022658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.04532565,0.04574853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\imath'(a)$}}}%
    \put(0.14841568,0.00022658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.34263107,0.00022658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.24061139,0.07682302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.58815518,0.02228699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.64874225,0.00022658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.79543157,0.00022658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.70398576,0.043159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id_a$}}}%
    \put(0.53252959,0.00022658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.43050991,0.07682302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
    \put(0.99003973,0.00022658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.88801982,0.07682302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{!}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_01.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{229.02609863pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.53234111)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_01.pdf}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_01i.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_01'.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{177.97071533pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.20244101)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_01i.pdf}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_01ii.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_01''.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{177.97071533pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.20244101)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_01ii.pdf}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_02.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{34.40714417pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.00009047)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_02.pdf}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_02i.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{34.40714417pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.00009047)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_02i.pdf}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_02ii.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_02''.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{32.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_02ii.pdf}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_03.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{137.64555664pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.48084166)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_03.pdf}}%
    \put(0.63502423,0.33706201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.86706118,0.10032558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.63256093,0.10059801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.8650633,0.33733444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10044327,0.21884964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AB}}}%
    \put(0.36963028,0.22836537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:=}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_04ii.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_04''.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{240.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26909774)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_04ii.pdf}}%
    \put(0.32747982,0.12448242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.77123871,0.12448242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.05369582,0.12584953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.19129135,0.12584953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.4876013,0.19591819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.62560396,0.05956879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.62833574,0.19587926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.49006704,0.05952986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.92037984,0.19591819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.9201138,0.05956879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_04iii.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_04'''.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{193.59375pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.33471502)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_04iii.pdf}}%
    \put(-0.0018402,0.15488939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.55012566,0.15488939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.20822426,0.24369576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36964817,0.07409868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36658118,0.24374418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.20482636,0.0741471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.73620511,0.15867709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.90317772,0.15867709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_05.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{136.29200439pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.4958534)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_05.pdf}}%
    \put(0.57262046,0.3535807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{X,Y}$}}}%
    \put(0.8568547,0.11155831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Y}}}%
    \put(0.62002557,0.11183345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.85483697,0.35092097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.35448368,0.2408697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:=}}}%
    \put(0.10984924,0.2426666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_05i.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_05'.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{160.78464355pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.41191232)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_05i.pdf}}%
    \put(0.53622926,0.29614598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.71591281,0.29605673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y^{-h}$}}}%
    \put(0.37178727,0.30797521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.89825104,0.31425784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.34378647,0.09939137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}$}}}%
    \put(0.86583373,0.0981349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}$}}}%
    \put(0.56413812,0.10771879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id_{f^{-1}}$}}}%
    \put(0.04513579,0.19690449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{X,Y}$}}}%
    \put(0.2974698,0.2040125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:=}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_05ii.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_05''.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{142.49686279pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.53003668)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_05ii.pdf}}%
    \put(0.54768637,0.39292249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{X,Y}$}}}%
    \put(0.81954397,0.16143867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Y}}}%
    \put(0.59302728,0.16170184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.8176141,0.39037857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.33904811,0.28511935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:=}}}%
    \put(0.10506598,0.28683801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.09824777,0.11509025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.25825129,0.28351501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.80703521,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.96703874,0.15719644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_05iii.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_05'''.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{160.78464355pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.41191232)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_05iii.pdf}}%
    \put(0.53622926,0.29614598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.71591281,0.29605673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y^{-h}$}}}%
    \put(0.37178727,0.30797521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.89825104,0.31425784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.34378647,0.09939137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{-1}$}}}%
    \put(0.86583373,0.0981349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{-1}$}}}%
    \put(0.56413812,0.10771879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id_{k^{-1}}$}}}%
    \put(0.04513579,0.19690449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{X,Y}$}}}%
    \put(0.2974698,0.2040125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:=}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_05iiii.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_05''''.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{263.69055176pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.7077263)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_05iiii.pdf}}%
    \put(0.30734355,0.60907695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.42656987,0.48398442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{-h}$}}}%
    \put(0.32046854,0.48412663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.44183398,0.60770223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.44183398,0.36878582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32046854,0.36878582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18321965,0.55082075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.02616252,0.54880775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$XX^{-1}$}}}%
    \put(0.23133176,0.60907695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.3079367,0.68875283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.42929107,0.68875283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^{-1}$}}}%
    \put(0.71721702,0.61658086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.82677861,0.61652642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{-h}$}}}%
    \put(0.61694893,0.62379368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.93795888,0.62762452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.59987551,0.49661029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}$}}}%
    \put(0.9181925,0.49584414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}$}}}%
    \put(0.73423442,0.50168789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id_{f^{-1}}$}}}%
    \put(0.6195256,0.12526066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.42929107,0.56593658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^{-1}$}}}%
    \put(0.52791431,0.48268081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.52791431,0.37042802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}$}}}%
    \put(0.17295279,0.37042802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}$}}}%
    \put(0.585206,0.55082075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.17295279,0.05906822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}$}}}%
    \put(0.20329138,0.19100184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.40471735,0.19100184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.3971327,0.05799561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}$}}}%
    \put(0.31703828,0.18209831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32765679,0.05467622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.15370762,0.12346542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.49653371,0.11436384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_05iiiii.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_05'''''.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{311.9501709pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.33802779)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_05iiiii.pdf}}%
    \put(0.24891627,0.25463978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{-h}$}}}%
    \put(0.35929599,0.0450367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.27270449,0.0449636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.37348095,0.20026411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.15487503,0.20539599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.0221151,0.20369441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{-1}X$}}}%
    \put(0.29841469,0.04964297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.36316862,0.11699276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.1842939,0.04964297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.36287846,0.32198957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.93863488,0.21380184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.26074756,0.32103652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^{-1}$}}}%
    \put(0.27057998,0.15488529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.14588535,0.15627343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}$}}}%
    \put(0.33810402,0.15627343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}$}}}%
    \put(0.83467016,0.20459079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.33765158,0.25819244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.71535429,0.14645401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{-v}$}}}%
    \put(0.62566712,0.09126605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.50965104,0.20295056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.71745088,0.25219433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.71795231,0.31954412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.60366512,0.25329629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^{-h}$}}}%
    \put(0.61526836,0.31874247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^{-1}$}}}%
    \put(0.71716658,0.04718462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.71766801,0.1145344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_26.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_26.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{34.40714417pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.00009047)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_26.pdf}}%
    \put(0.18683838,1.02968657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SO(3)$}}}%
    \put(-1.82769367,0.43709405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SO(1,1)\Join N$}}}%
    \put(0.32800502,0.43709405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{R}^4_+$}}}%
  \end{picture}%
\endgroup


==> PDFs/Extn_28.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Extn_28.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{312.40544434pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.09631059)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Extn_28.pdf}}%
    \put(-0.00074022,0.00024008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.20503624,0.00024008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.09694361,0.08139608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{?}}}%
    \put(0.62788169,0.00024008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.40623892,0.00024008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.29814625,0.08139608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{?}}}%
    \put(0.83407431,0.00024008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.72598145,0.08139608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{?}}}%
    \put(0.9894768,0.00024008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.89258748,0.04572814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id_a$}}}%
  \end{picture}%
\endgroup


==> PDFs/Talk_12.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Talk_12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{226.52023926pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.32367966)%
    \put(0,0){\includegraphics[width=\unitlength]{./PDFs/Talk_12.pdf}}%
    \put(0.02981883,0.31013894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.3032715,0.30764165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.02357561,0.00297297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(-0.00050354,0.16841805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.31326063,0.16904237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g'$}}}%
    \put(0.30077418,0.00297297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.16147349,0.31263622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.16012152,0.00297297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f'$}}}%
    \put(0.15871436,0.17153966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.62338906,0.31013894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{a}$}}}%
    \put(0.92509528,0.30764165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{b}$}}}%
    \put(0.61714583,0.00373174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{c}$}}}%
    \put(0.64251039,0.16841805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{g}$}}}%
    \put(0.88784801,0.16904237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{g'}$}}}%
    \put(0.92259795,0.00373174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{d}$}}}%
    \put(0.76365223,0.31263622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{f}$}}}%
    \put(0.76230025,0.00373174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{f'}$}}}%
    \put(0.76089309,0.17153966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F\Sp{A}$}}}%
  \end{picture}%
\endgroup

